Remote Sensing-Based Hybrid Statistical and Machine Learning Ensemble Modeling of Yellowfin Tuna Catch in the Western Equatorial Indian Ocean

Yellowfin tuna (Thunnus albacares) is an economically important pelagic species in the Indian Ocean, but its monthly catch variability is difficult to predict because reported catch is influenced by ocean productivity, thermal habitat, monsoon seasonality, fishing-ground characteristics, and fleet behavior. This study develops a remote sensing-based statistical and machine learning stacked ensemble for modeling monthly yellowfin tuna catch across five fishing grounds in the western equatorial Indian Ocean during 2003-2024. Monthly fishery records were integrated with satellite-derived chlorophyll-a concentration (CHL) and sea surface temperature (SST). Linear mixed models (LMMs) and a generalized additive mixed model (GAMM) were used to represent interpretable current and lagged environmental effects, while Random Forest models captured nonlinear interactions among lagged, rolling, seasonal, anomaly, and spatial predictors. Expanding-window validation over the pre-COVID evaluation period from 2008 to 2019 was used to reduce temporal leakage. Among the individual models, the GAMM achieved the best log-scale performance, with an R-squared value of 0.137 and an RMSE of 1.284, while RF-E6 achieved the lowest RMSE on the kilogram scale. The nonnegative Ridge stacked ensemble improved the log-scale R-squared value to 0.177, with an RMSE of 1.254 and an MAE of 1.000. These results show that satellite-derived CHL and SST contain useful but incomplete predictive information for monthly catch modeling.

==> figure.tex <==
% Fig. 2 — Original Dataset & Preprocessing rectangles shrunk to fit their boxes.
% Preamble: \usetikzlibrary{arrows.meta,shadows,fit,backgrounds,positioning,calc}

\begin{tikzpicture}[
    >=Latex,
    base/.style={align=center, minimum height=2.8cm, minimum width=5.8cm, rounded corners=2mm, thick, draw, drop shadow={shadow xshift=3pt, shadow yshift=-3pt, opacity=0.15}, font=\sffamily, inner sep=8pt},
    input/.style={base, fill=blue!5, draw=blue!60!black},
    preprocess/.style={base, fill=orange!5, draw=orange!60!black},
    feature/.style={base, fill=green!5, draw=green!60!black},
    learner/.style={base, fill=purple!5, draw=purple!60!black},
    meta/.style={base, fill=red!5, draw=red!60!black},
    output/.style={base, fill=teal!5, draw=teal!60!black},
    oofcell/.style={align=center, minimum height=2.2cm, minimum width=4.6cm, rounded corners=2mm, thick, draw=gray!60!black, fill=gray!8, drop shadow={shadow xshift=3pt, shadow yshift=-3pt, opacity=0.15}, font=\sffamily, inner sep=6pt},
    groupbox/.style={draw, thick, rounded corners=2mm, inner sep=16pt, fill opacity=0.04},
    input_grp/.style={groupbox, draw=blue!50, fill=blue},
    prep_grp/.style={groupbox, draw=orange!50, fill=orange, inner xsep=6pt},
    feat_grp/.style={groupbox, draw=green!50, fill=green, inner xsep=6pt},
    learn_grp/.style={groupbox, draw=purple!50, fill=purple},
    oof_grp/.style={groupbox, draw=gray!55, fill=gray, inner xsep=8pt},
    meta_grp/.style={groupbox, draw=red!50, fill=red},
    header/.style={font=\bfseries\sffamily\LARGE, align=center},
    ooftab/.style={rounded corners=1.2mm, fill=gray!55!black, text=white, font=\bfseries\sffamily\Large, inner xsep=10pt, inner ysep=5pt, anchor=center},
    arrow/.style={-{Latex[scale=1.4]}, thick, draw=black!70},
    line/.style={thick, draw=black!70}
]

    % ---------- RAW IMAGE ----------
    \node[draw=black!50, thick, rounded corners=1mm, inner sep=0pt, anchor=east, drop shadow={shadow xshift=3pt, shadow yshift=-3pt, opacity=0.15}] (map) at (-6, 0) {\includegraphics[height=16cm]{chl_sst.png}};
    \node[font=\Large\bfseries\sffamily, below=0.5cm of map] {Raw Remote Sensing Data};

    % ---------- INPUTS (x=0) -- boxes brought closer (was +-7.5) ----------
    \node[input] (fish) at (0, 4.5)  {\Large\textbf{Fishery records}\\[0.5em] \large\textbf{Monthly yellowfin catch}};
    \node[input] (sat)  at (0, 0)    {\Large\textbf{Satellite remote sensing}\\[0.5em] \large\textbf{CHL \& SST}};
    \node[input] (meta) at (0, -4.5) {\Large\textbf{Spatiotemporal metadata}\\[0.5em] \large\textbf{Ground, season, year}};

    % ---------- INTEGRATION (x=7.5) ----------
    \node[input] (integ) at (7.5, 0) {\Large\textbf{Data Integration}\\[0.5em] \large\textbf{Merge all sources}};

    % ---------- PREPROCESSING (x=15) -- boxes brought closer ----------
    \node[preprocess] (prep1) at (15.0, 4.5)  {\Large\textbf{Remove missing records}};
    \node[preprocess] (prep2) at (15.0, 0)    {\Large\textbf{Log transform $Y$}};
    \node[preprocess] (prep3) at (15.0, -4.5) {\Large\textbf{Monthly aggregation}};

    % ---------- FEATURE ENGINEERING (x=22.5) -- 7 boxes ----------
    \node[feature, minimum height=2.3cm] (f1) at (22.5,  9.0) {\large\textbf{Current CHL / SST}};
    \node[feature, minimum height=2.3cm] (f2) at (22.5,  6.0) {\large\textbf{Lagged CHL / SST}};
    \node[feature, minimum height=2.3cm] (f3) at (22.5,  3.0) {\large\textbf{Rolling means}};
    \node[feature, minimum height=2.3cm] (f4) at (22.5,  0)   {\large\textbf{CHL--SST interactions}};
    \node[feature, minimum height=2.3cm] (f5) at (22.5, -3.0) {\large\textbf{Seasonal / cyclic month}};
    \node[feature, minimum height=2.3cm] (f6) at (22.5, -6.0) {\large\textbf{Anomalies + year trend}};
    \node[feature, minimum height=2.3cm] (f7) at (22.5, -9.0) {\large\textbf{Fishing-ground identity}};

    % ---------- BASE LEARNERS (x=30) -- name only (instruction 2) ----------
    \node[learner] (lmm_curr) at (30.0, 9.0)  {\Large\textbf{LMM-Current}};
    \node[learner] (lmm_lag)  at (30.0, 4.5)  {\Large\textbf{LMM-Lagged}};
    \node[learner] (gamm)     at (30.0, 0)    {\Large\textbf{GAMM}};
    \node[learner] (rf6)      at (30.0, -4.5) {\Large\textbf{RF-E6}};
    \node[learner] (rf7)      at (30.0, -9.0) {\Large\textbf{RF-E7}};

    % ---------- OOF CELLS (x=37.5) ----------
    \node[oofcell] (o1) at (37.5,  9.0) {\Large\textbf{$p_{\text{LMM}_c}$}};
    \node[oofcell] (o2) at (37.5,  4.5) {\Large\textbf{$p_{\text{LMM}_l}$}};
    \node[oofcell] (o3) at (37.5,  0)   {\Large\textbf{$p_{\text{GAMM}}$}};
    \node[oofcell] (o4) at (37.5, -4.5) {\Large\textbf{$p_{\text{RF}_6}$}};
    \node[oofcell] (o5) at (37.5, -9.0) {\Large\textbf{$p_{\text{RF}_7}$}};

    % ---------- META & OUTPUT ----------
    \node[meta] (ridge) at (45.0, 0) {\Large\textbf{Ridge Meta-Learner}\\[0.5em] \large\textbf{Ridge Regression ($\alpha = 0$)}\\\large\textbf{Non-negative ($w_i \ge 0$)}};

    % Stacked prediction: secondary line = monthly catch (kg) only (instruction 3)
    \node[output] (stacked) at (52.5, 0) {\Large\textbf{Stacked Prediction}\\[0.5em] \large\textbf{monthly catch (kg)}};

    % ---------- BACKGROUND GROUPS ----------
    \begin{scope}[on background layer]
        \node[input_grp, fit=(fish) (sat) (meta)] (box_in) {};
        \node[header, above=0.7cm of box_in, text=blue!80!black] {Original Dataset};

        \node[prep_grp, fit=(prep1) (prep2) (prep3)] (box_prep) {};
        \node[header, above=0.7cm of box_prep, text=orange!80!black] {Preprocessing};

        \node[feat_grp, fit=(f1) (f7)] (box_feat) {};
        \node[header, above=0.7cm of box_feat, text=green!80!black] {Feature engineering};

        \node[learn_grp, fit=(lmm_curr) (lmm_lag) (gamm) (rf6) (rf7)] (box_learn) {};
        \node[header, above=0.7cm of box_learn, text=purple!80!black] {Base Learners};

        \node[oof_grp, fit=(o1) (o5)] (box_oof) {};
        \node[meta_grp, fit=(box_oof) (ridge)] (box_meta) {};
        \node[header, above=0.7cm of box_meta, text=red!80!black] {Meta-Learning};
    \end{scope}

    \node[ooftab] at (box_oof.north) {OOF Matrix ($X_{\text{meta}}$)};

    % ---------- ARROW ROUTING ----------
    \draw[arrow] (map.east) -- (box_in.west);
    \coordinate (merge_in) at (4.0, 0);
    \draw[line] (fish.east) -| (merge_in);
    \draw[line] (meta.east) -| (merge_in);
    \draw[line] (sat.east) -- (merge_in);
    \draw[arrow] (merge_in) -- (integ.west);
    \coordinate (split_prep) at (11.0, 0);
    \draw[line] (integ.east) -- (split_prep);
    \draw[arrow] (split_prep) |- (prep1.west);
    \draw[arrow] (split_prep) -- (prep2.west);
    \draw[arrow] (split_prep) |- (prep3.west);
    \coordinate (merge_prep_out) at (18.6, 0);
    \draw[line] (prep1.east) -| (merge_prep_out);
    \draw[line] (prep3.east) -| (merge_prep_out);
    \draw[line] (prep2.east) -- (merge_prep_out);
    \coordinate (split_feat_in) at (18.9, 0);
    \draw[line] (merge_prep_out) -- (split_feat_in);
    \draw[arrow] (split_feat_in) |- (f1.west);
    \draw[arrow] (split_feat_in) |- (f2.west);
    \draw[arrow] (split_feat_in) |- (f3.west);
    \draw[arrow] (split_feat_in) -- (f4.west);
    \draw[arrow] (split_feat_in) |- (f5.west);
    \draw[arrow] (split_feat_in) |- (f6.west);
    \draw[arrow] (split_feat_in) |- (f7.west);

    % 7 features -> bus -> 5 learners
    \coordinate (fbus) at (26.35, 0);
    \draw[line] (f1.east) -| (fbus);
    \draw[line] (f2.east) -| (fbus);
    \draw[line] (f3.east) -| (fbus);
    \draw[line] (f4.east) -- (fbus);
    \draw[line] (f5.east) -| (fbus);
    \draw[line] (f6.east) -| (fbus);
    \draw[line] (f7.east) -| (fbus);
    \draw[arrow] (fbus) |- (lmm_curr.west);
    \draw[arrow] (fbus) |- (lmm_lag.west);
    \draw[arrow] (fbus) -- (gamm.west);
    \draw[arrow] (fbus) |- (rf6.west);
    \draw[arrow] (fbus) |- (rf7.west);

    % each learner -> its own OOF cell
    \draw[arrow] (lmm_curr.east) -- (o1.west);
    \draw[arrow] (lmm_lag.east)  -- (o2.west);
    \draw[arrow] (gamm.east)     -- (o3.west);
    \draw[arrow] (rf6.east)      -- (o4.west);
    \draw[arrow] (rf7.east)      -- (o5.west);

    % OOF matrix -> ridge -> stacked
    \draw[arrow] (box_oof.east) -- (ridge.west) node[midway, above, font=\Large\bfseries, align=center] {Train on\\OOF};
    \draw[arrow] (ridge.east) -- (stacked.west);
\end{tikzpicture}
